Multi-Agent Temporal Logic Planning via Penalty Functions and Block-Coordinate Optimization

Multi-agent planning under Signal Temporal Logic (STL) is often hindered by collaborative tasks that lead to computational challenges due to the inherent high dimensionality of the problem, preventing scalable synthesis with satisfaction guarantees. To address this, we formulate STL planning as an optimization program under multi-agent STL constraints and introduce a penalty-based unconstrained relaxation that can be efficiently solved via a Block-Coordinate Gradient Descent (BCGD) method, where each block corresponds to a single agent's decision variables, thereby mitigating complexity. By utilizing a quadratic penalty function defined via smooth STL semantics, we show that BCGD iterations converge to a stationary point of the penalized problem under standard regularity assumptions. To enforce feasibility, the BCGD solver is embedded within a two-layer optimization scheme: inner BCGD updates are performed for a fixed penalty parameter, which is then increased in an outer loop to progressively improve multi-agent STL robustness. The proposed framework enables scalable computations and is validated through various complex multi-robot planning scenarios.

==> figures/RURAMCA_unic_fig_final.tex <==
% This file was created by matlab2tikz.
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor8}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{warmorange}{rgb}{1,0.6,0}
%
\begin{tikzpicture}

\begin{axis}[%
width=6.572in,
height=2.01in,
at={(0in,0in)},
scale only axis,
xmin=-1,
xmax=49,
xlabel style={font=\color{mycolor8}\tiny},
xlabel={$\bm{z}_{i}(0{:}N)$},
ymin=-1,
ymax=22,
ylabel style={font=\color{mycolor8}\tiny},
ylabel={$\bm{y}_{i}(0{:}N)$},
xlabel style={yshift=6pt, xshift=-9pt},   
ylabel style={yshift=-8pt,xshift=26pt}, 
tick label style={font=\tiny},
axis background/.style={fill=white},
axis on top=false,
title style={font=\bfseries\color{mycolor8}},
axis x line*=bottom,
axis y line*=left,
legend style={opacity=0.7,
    at={(0.015,0.735005)},           % just above the top-left corner
    anchor=south west,       % align left
    legend columns=10,       % one column per agent
    column sep=-.4em,          % horizontal spacing between columns
    font=\tiny,
    cells={align=left},      % left-align text in each column
    draw=none,               % no frame
    /tikz/every even column/.append style={column sep=1.3em} % optional extra spacing
}
]


% Obstacles 
\addplot[area legend, draw=black, fill=warmorange, fill opacity=0.95, forget plot]
table[row sep=crcr] {%
x	y\\
2.85000    8.6000\\
2.8500   11.4000\\
9.150   11.4000\\
9.1500    8.6000\\
}--cycle;
\node at (axis cs:6,10) {\small $\square_{\cI}\neg \cO_1$};



\addplot[area legend, draw=black, fill=warmorange, forget plot, xshift=6cm, opacity=0.95]
table[row sep=crcr] {%
x   y\\
2.85000    8.6000\\
2.8500   11.4000\\
9.150   11.4000\\
9.1500    8.6000\\
}--cycle;


\node at (axis cs:24.,10) {\small $\square_{\cI}\neg \cO_2$};


\addplot[area legend, draw=black, fill=warmorange, forget plot, xshift=12cm, opacity=0.95]
table[row sep=crcr] {%
x   y\\
2.85000    8.6000\\
2.8500   11.4000\\
9.150   11.4000\\
9.1500    8.6000\\
}--cycle;


\node at (axis cs:42.,10) {\small $\square_{\cI}\neg \cO_3$};



\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3\\
0	1.5\\
1.5	0\\
3	1.5\\
}--cycle;
\node at (axis cs:1.6,-.2) {\small $\lozenge_{\cI_c} C_1$};


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	18\\
2.5	18\\
2.5	20\\
0.5	20\\
}--cycle;
\node at (axis cs:1.5,20.9) {\small $\lozenge_{\cI_d} D_1$};



\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3\\
5	1.5\\
6.5	0\\
8	1.5\\
}--cycle;
\node at (axis cs:6.6,-.2) {\small $\lozenge_{\cI_c} C_2$};



\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	18\\
7.5	18\\
7.5	20\\
5.5	20\\
}--cycle;
\node at (axis cs:6.5,20.9) {\small $\lozenge_{\cI_d} D_2$};



\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	3\\
10	1.5\\
11.5	0\\
13	1.5\\
}--cycle;

\node at (axis cs:11.6,-.2) {\small $\lozenge_{\cI_c} C_3$};


\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	18\\
12.5	18\\
12.5	20\\
10.5	20\\
}--cycle;
\node at (axis cs:11.5,20.9) {\small $\lozenge_{\cI_d} D_3$};



\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
16.5	3\\
15	1.5\\
16.5	0\\
18	1.5\\
}--cycle;
\node at (axis cs:16.6,-.2) {\small $\lozenge_{\cI_c} C_4$};



\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	18\\
17.5	18\\
17.5	20\\
15.5	20\\
}--cycle;
\node at (axis cs:16.5,20.9) {\small $\lozenge_{\cI_d} D_4$};

\addplot[area legend, draw=black, fill=mycolor5, fill opacity=0.2, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
21.5	3\\
20	1.5\\
21.5	0\\
23	1.5\\
}--cycle;
\node at (axis cs:21.6,-.2) {\small $\lozenge_{\cI_c} C_5$};

\addplot[area legend, draw=black, fill=mycolor5, fill opacity=0.35, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
20.5	18\\
22.5	18\\
22.5	20\\
20.5	20\\
}--cycle;
\node at (axis cs:21.5,20.9) {\small $\lozenge_{\cI_d} D_5$};

\addplot[area legend, draw=black, fill=mycolor6, fill opacity=0.2, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
26.5	3\\
25	1.5\\
26.5	0\\
28	1.5\\
}--cycle;
\node at (axis cs:26.6,-.2) {\small $\lozenge_{\cI_c} C_6$};

\addplot[area legend, draw=black, fill=mycolor6, fill opacity=0.35, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
25.5	18\\
27.5	18\\
27.5	20\\
25.5	20\\
}--cycle;
\node at (axis cs:26.5,20.9) {\small $\lozenge_{\cI_d} D_6$};

\addplot[area legend, draw=black, fill=mycolor7, fill opacity=0.2, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
31.5	3\\
30	1.5\\
31.5	0\\
33	1.5\\
}--cycle;
\node at (axis cs:31.6,-.2) {\small $\lozenge_{\cI_c} C_7$};

\addplot[area legend, draw=black, fill=mycolor7, fill opacity=0.35, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
30.5	18\\
32.5	18\\
32.5	20\\
30.5	20\\
}--cycle;
\node at (axis cs:31.5,20.9) {\small $\lozenge_{\cI_d} D_7$};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
36.5	3\\
35	1.5\\
36.5	0\\
38	1.5\\
}--cycle;
\node at (axis cs:36.6,-.2) {\small $\lozenge_{\cI_c} C_8$};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.35, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
35.5	18\\
37.5	18\\
37.5	20\\
35.5	20\\
}--cycle;
\node at (axis cs:36.5,20.9) {\small $\lozenge_{\cI_d} D_8$};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.2, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
41.5	3\\
40	1.5\\
41.5	0\\
43	1.5\\
}--cycle;
\node at (axis cs:41.6,-.2) {\small $\lozenge_{\cI_c} C_9$};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.35, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
40.5	18\\
42.5	18\\
42.5	20\\
40.5	20\\
}--cycle;
\node at (axis cs:41.5,20.9) {\small $\lozenge_{\cI_d} D_9$};

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.2, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
46.5	3\\
45	1.5\\
46.5	0\\
48	1.5\\
}--cycle;
\node at (axis cs:46.8,-.2) {\small $\lozenge_{\cI_c} C_{10}$};

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.35, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
45.5	18\\
47.5	18\\
47.5	20\\
45.5	20\\
}--cycle;
\node at (axis cs:46.5,20.9) {\small $\lozenge_{\cI_d} D_{10}$};


\addplot +[color=mycolor1, line width=1.2pt, opacity = 0.7, mark size=1.0pt, mark=o, mark options={solid, mycolor1, opacity =0.7}, forget plot] coordinates {(1.500,10.000) (1.625,10.000) (1.775,9.935) (1.925,9.780) (2.071,9.486) (2.128,9.160) (2.123,8.919) (2.103,8.663) (2.044,8.166) (1.958,7.835) (1.827,7.487) (1.730,7.174) (1.591,6.806) (1.423,6.442) (1.239,6.067) (1.024,5.693) (0.837,5.378) (0.725,5.119) (0.559,4.748) (0.486,4.478) (0.417,4.187) (0.403,4.015) (0.385,3.656) (0.404,3.465) (0.502,3.205) (0.666,2.864) (0.815,2.638) (1.003,2.422) (1.267,2.177) (1.605,1.925) (1.942,1.742) (2.275,1.558) (2.671,1.332) (2.921,1.204) (3.276,1.048) (3.623,0.910) (3.968,0.804) (4.303,0.754) (4.743,0.783) (5.145,0.834) (5.471,0.893) (5.764,0.951) (6.091,1.060) (6.441,1.281) (6.740,1.547) (6.997,1.792) (7.279,2.118) (7.538,2.461) (7.814,2.828) (8.020,3.187) (8.214,3.624) (8.361,4.035) (8.460,4.487) (8.540,4.924) (8.620,5.396) (8.696,5.796) (8.777,6.240) (8.848,6.748) (8.888,7.228) (8.940,7.531) (9.042,8.037) (9.132,8.492) (9.292,8.971) (9.455,9.247) (9.652,9.524) (9.940,9.825) (10.167,9.962) (10.380,10.034) (10.497,10.039) (10.446,10.050) (10.356,10.103) (10.001,10.386) (9.719,10.715) (9.432,11.082) (9.190,11.452) (8.979,11.807) (8.753,12.115) (8.436,12.513) (8.200,12.815) (7.934,13.135) (7.671,13.457) (7.360,13.785) (7.058,14.110) (6.807,14.332) (6.487,14.616) (6.175,14.861) (5.859,15.144) (5.477,15.508) (5.182,15.732) (4.864,15.982) (4.514,16.282) (4.187,16.582) (3.867,16.884) (3.547,17.192) (3.291,17.408) (3.008,17.693) (2.793,17.899) (2.455,18.184) (2.311,18.296) (2.127,18.428) (1.966,18.554)};

\addplot[
    only marks,
    mark=square*,
    mark size=2.5pt,
    color=mycolor1,
    fill=mycolor1,
] table[row sep=crcr]{%
x	y\\
1.5	10\\
};



\addplot [color=mycolor2, line width=1.2pt, mark size=1.0pt, opacity=0.7, mark=o, mark options={solid, mycolor2, opacity=0.7}, forget plot]
  coordinates {(1.500,15.000) (1.643,15.000) (1.789,14.958) (1.994,14.829) (2.213,14.593) (2.283,14.467) (2.381,14.150) (2.433,13.883) (2.482,13.506) (2.502,13.196) (2.505,12.917) (2.512,12.587) (2.516,12.167) (2.524,11.876) (2.545,11.490) (2.544,11.110) (2.551,10.761) (2.583,10.449) (2.603,10.051) (2.647,9.758) (2.707,9.439) (2.7388,9.153) (2.81031,8.707) (3.065,8.403) (3.290,8.066) (3.523,7.755) (3.717,7.532) (3.959,7.228) (4.221,6.953) (4.503,6.674) (4.838,6.434) (5.049,6.274) (5.284,6.077) (5.560,5.818) (5.807,5.561) (6.059,5.250) (6.212,5.053) (6.466,4.763) (6.705,4.501) (6.910,4.270) (7.107,3.989) (7.244,3.711) (7.370,3.341) (7.448,3.036) (7.492,2.826) (7.517,2.636) (7.515,2.518) (7.450,2.291) (7.343,2.067) (7.263,1.907) (7.214,1.821) (7.230,1.850) (7.359,2.118) (7.449,2.314) (7.543,2.581) (7.664,2.895) (7.794,3.253) (7.891,3.495) (7.975,3.769) (8.094,4.143) (8.201,4.443) (8.288,4.724) (8.416,5.122) (8.523,5.422) (8.640,5.792) (8.721,6.074) (8.827,6.496) (8.919,6.843) (9.016,7.220) (9.082,7.662) (9.139,8.000) (9.199,8.418) (9.267,8.772) (9.288,9.106) (9.294,9.560) (9.310,9.918) (9.309,10.264) (9.267,10.656) (9.212,11.097) (9.138,11.492) (9.032,11.882) (8.925,12.267) (8.835,12.588) (8.717,12.934) (8.596,13.279) (8.463,13.589) (8.357,13.942) (8.248,14.356) (8.136,14.666) (8.018,15.047) (7.915,15.485) (7.828,15.864) (7.698,16.225) (7.599,16.529) (7.429,16.904) (7.293,17.239) (7.177,17.461) (7.026,17.756) (6.929,17.953) (6.821,18.128) (6.749,18.248)};
  
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1.5	15\\
};


\addplot [color=mycolor3, line width=1.2pt, mark size=1.0pt, opacity=0.7, mark=o, mark options={solid, mycolor3, opacity=0.7}, forget plot]
  coordinates {(11.500,10.000) (11.451,10.000) (11.504,9.990) (11.607,9.957) (11.716,9.914) (11.762,9.882) (11.789,9.854) (11.833,9.791) (11.884,9.690) (11.899,9.625) (11.917,9.484) (11.922,9.419) (11.920,9.234) (11.885,8.979) (11.829,8.760) (11.764,8.486) (11.706,8.308) (11.662,8.140) (11.546,7.842) (11.451,7.597) (11.358,7.420) (11.243,7.177) (10.998,6.779) (10.836,6.531) (10.700,6.247) (10.585,5.911) (10.463,5.575) (10.355,5.234) (10.286,4.938) (10.249,4.690) (10.222,4.290) (10.180,3.951) (10.162,3.625) (10.161,3.335) (10.178,3.019) (10.208,2.688) (10.249,2.427) (10.373,2.085) (10.531,1.823) (10.673,1.652) (10.729,1.598) (10.711,1.612) (10.425,1.745) (9.881,1.862) (9.330,1.897) (8.717,1.965) (8.074,2.106) (7.642,2.302) (7.454,2.454) (7.247,2.676) (7.139,2.830) (7.021,3.057) (6.906,3.336) (6.857,3.612) (6.854,3.933) (6.891,4.241) (6.996,4.594) (7.113,4.868) (7.232,5.140) (7.389,5.466) (7.504,5.743) (7.637,6.060) (7.773,6.368) (7.950,6.657) (8.075,6.876) (8.227,7.164) (8.494,7.632) (8.673,7.885) (8.865,8.250) (9.063,8.5607) (9.244,8.934) (9.391,9.218) (9.547,9.512) (9.699,9.886) (9.794,10.179) (9.899,10.472) (10.015,10.812) (10.099,11.105) (10.151,11.333) (10.199,11.692) (10.235,11.955) (10.280,12.341) (10.371,12.741) (10.463,13.095) (10.523,13.427) (10.555,13.755) (10.593,14.073) (10.637,14.479) (10.653,14.792) (10.684,15.125) (10.735,15.552) (10.812,15.885) (10.878,16.260) (10.935,16.554) (10.998,16.920) (11.059,17.190) (11.108,17.442) (11.182,17.738) (11.220,17.905) (11.261,18.087) (11.306,18.243)};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
11.5	10\\
};


\addplot [color=mycolor4, line width=1.2pt, opacity=0.7, mark size=1.0pt, mark=o, mark options={solid, mycolor4, opacity=0.7}, forget plot]
  coordinates {(13.500,15.000) (13.433,15.000) (13.517,14.952) (13.703,14.659) (13.781,14.292) (13.754,13.802) (13.676,13.438) (13.504,12.950) (13.334,12.470) (13.147,12.034) (12.941,11.570) (12.742,11.127) (12.543,10.640) (12.355,10.197) (12.159,9.740) (11.963,9.242) (11.827,8.838) (11.753,8.410) (11.690,7.858) (11.734,7.469) (11.791,7.117) (11.867,6.795) (12.026,6.314) (12.196,5.953) (12.445,5.529) (12.713,5.128) (12.952,4.783) (13.201,4.420) (13.477,4.096) (13.776,3.800) (14.118,3.505) (14.401,3.245) (14.725,2.964) (15.001,2.728) (15.321,2.489) (15.629,2.296) (15.951,2.171) (16.247,2.161) (16.503,2.244) (16.753,2.391) (17.021,2.607) (17.270,2.891) (17.483,3.244) (17.655,3.646) (17.817,4.122) (17.971,4.588) (18.101,5.013) (18.262,5.534) (18.451,6.010) (18.598,6.455) (18.750,6.944) (18.928,7.469) (19.107,7.974) (19.326,8.481) (19.501,8.935) (19.710,9.391) (19.945,9.822) (20.210,10.257) (20.471,10.715) (20.677,11.088) (20.931,11.536) (21.214,11.978) (21.528,12.353) (21.912,12.707) (22.287,13.024) (22.653,13.352) (22.927,13.609) (23.179,13.870) (23.382,14.132) (23.491,14.350) (23.581,14.659) (23.585,14.842) (23.551,15.052) (23.434,15.319) (23.278,15.535) (23.096,15.735) (22.828,15.971) (22.550,16.163) (22.301,16.313) (22.049,16.455) (21.760,16.615) (21.546,16.713) (21.308,16.828) (21.028,16.966) (20.796,17.075) (20.550,17.176) (20.287,17.290) (20.069,17.386) (19.756,17.516) (19.517,17.640) (19.350,17.731) (19.121,17.842) (18.858,17.962) (18.588,18.099) (18.337,18.198) (18.071,18.303) (17.806,18.397) (17.636,18.462) (17.380,18.570) (17.190,18.646) (17.152,18.664)};

\addplot[only marks,  mark=square*, mark options={}, mark size=2.5pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
13.35	15.1\\
};


\addplot [color=mycolor5, line width=1.2pt, mark size=1.0pt, opacity=0.7, mark=o, mark options={solid, mycolor5, opacity=0.7}, forget plot]
  coordinates {(17.000,7.000) (17.256,7.000) (17.536,6.924) (17.799,6.797) (18.109,6.576) (18.336,6.378) (18.491,6.207) (18.690,5.946) (18.913,5.639) (19.075,5.391) (19.247,5.104) (19.406,4.867) (19.624,4.543) (19.803,4.284) (19.991,3.979) (20.200,3.675) (20.378,3.394) (20.553,3.170) (20.776,2.861) (20.977,2.649) (21.177,2.462) (21.360,2.325) (21.609,2.194) (21.765,2.154) (21.986,2.158) (22.240,2.214) (22.541,2.320) (22.818,2.459) (23.086,2.642) (23.356,2.892) (23.591,3.202) (23.764,3.478) (23.904,3.761) (24.003,4.033) (24.072,4.325) (24.085,4.623) (24.040,4.820) (23.900,5.068) (23.714,5.297) (23.475,5.510) (23.204,5.724) (22.887,5.955) (22.571,6.128) (22.226,6.269) (21.763,6.426) (21.370,6.562) (20.975,6.702) (20.545,6.874) (20.140,7.065) (19.758,7.222) (19.313,7.394) (18.828,7.572) (18.421,7.688) (17.916,7.835) (17.475,7.954) (17.021,8.108) (16.552,8.268) (16.054,8.447) (15.550,8.606) (15.097,8.741) (14.561,8.914) (14.046,9.099) (13.580,9.251) (13.128,9.410) (12.649,9.575) (12.097,9.746) (11.658,9.884) (11.193,10.010) (10.788,10.076) (10.589,10.079) (10.757,10.100) (11.096,10.215) (11.478,10.381) (11.886,10.619) (12.273,10.887) (12.629,11.133) (12.976,11.391) (13.340,11.674) (13.694,11.960) (14.051,12.279) (14.358,12.588) (14.727,12.966) (15.025,13.275) (15.338,13.613) (15.645,13.929) (15.976,14.268) (16.293,14.578) (16.675,14.935) (16.985,15.235) (17.348,15.576) (17.732,15.893) (18.114,16.198) (18.488,16.510) (18.847,16.783) (19.210,17.077) (19.571,17.357) (19.843,17.585) (20.168,17.868) (20.443,18.092) (20.737,18.339) (20.955,18.521)};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, color=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
17	7\\
};


\addplot [color=mycolor6, line width=1.2pt, mark size=1.0pt, opacity=0.7, mark=o, mark options={solid, mycolor6, opacity=0.7}, forget plot]
  coordinates {(31.500,15.000) (31.263,15.000) (30.997,14.916) (30.729,14.765) (30.495,14.575) (30.228,14.271) (29.982,13.946) (29.789,13.653) (29.614,13.356) (29.416,13.027) (29.222,12.678) (29.059,12.318) (28.904,11.979) (28.726,11.642) (28.572,11.317) (28.426,11.024) (28.242,10.642) (28.064,10.237) (27.904,9.940) (27.693,9.517) (27.457,9.085) (27.232,8.704) (27.071,8.476) (26.802,8.126) (26.607,7.866) (26.366,7.555) (26.150,7.313) (25.871,7.038) (25.601,6.768) (25.338,6.483) (25.069,6.171) (24.789,5.863) (24.602,5.615) (24.403,5.314) (24.275,5.006) (24.211,4.694) (24.237,4.465) (24.386,4.140) (24.605,3.886) (24.878,3.664) (25.198,3.429) (25.544,3.183) (25.864,2.958) (26.153,2.760) (26.399,2.533) (26.551,2.332) (26.657,2.127) (26.635,2.303) (26.699,2.621) (26.822,2.972) (27.062,3.396) (27.351,3.805) (27.685,4.197) (28.070,4.622) (28.421,5.042) (28.816,5.458) (29.230,5.866) (29.672,6.271) (30.100,6.710) (30.520,7.105) (30.966,7.524) (31.443,7.989) (31.831,8.390) (32.261,8.814) (32.670,9.230) (33.070,9.684) (33.399,10.065) (33.723,10.515) (33.971,10.946) (34.135,11.333) (34.197,11.675) (34.182,11.926) (34.108,12.197) (33.980,12.464) (33.794,12.726) (33.590,13.000) (33.303,13.308) (33.051,13.529) (32.754,13.757) (32.447,13.982) (32.149,14.210) (31.898,14.379) (31.568,14.614) (31.247,14.845) (30.928,15.080) (30.629,15.292) (30.361,15.513) (30.154,15.673) (29.871,15.889) (29.582,16.146) (29.297,16.420) (29.059,16.671) (28.815,16.904) (28.581,17.132) (28.283,17.416) (28.062,17.638) (27.830,17.846) (27.631,18.033) (27.400,18.249) (27.204,18.422) (27.077,18.530)};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, color=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
31.5	15\\
};


\addplot [color=mycolor7, line width=1.2pt, opacity=0.7, mark size=1.0pt, mark=o, mark options={solid, mycolor7, opacity=0.7}, forget plot]
  coordinates {(33.500,10.000) (33.668,10.000) (33.716,10.019) (33.607,9.930) (33.493,9.729) (33.417,9.426) (33.380,8.988) (33.393,8.569) (33.436,8.165) (33.493,7.722) (33.590,7.280) (33.743,6.830) (33.853,6.398) (33.904,5.960) (33.910,5.642) (33.867,5.317) (33.765,4.951) (33.660,4.598) (33.539,4.336) (33.382,3.976) (33.202,3.648) (32.997,3.328) (32.824,3.132) (32.595,2.875) (32.388,2.662) (32.135,2.445) (31.899,2.294) (31.706,2.220) (31.467,2.182) (31.264,2.188) (31.085,2.223) (30.840,2.341) (30.591,2.527) (30.353,2.795) (30.162,3.114) (30.017,3.480) (29.894,3.817) (29.750,4.216) (29.621,4.573) (29.465,4.968) (29.344,5.358) (29.238,5.771) (29.128,6.145) (29.013,6.511) (28.885,6.842) (28.747,7.251) (28.632,7.646) (28.514,8.045) (28.410,8.444) (28.290,8.889) (28.191,9.206) (28.073,9.556) (27.917,9.927) (27.786,10.218) (27.601,10.579) (27.407,10.974) (27.202,11.352) (27.020,11.679) (26.808,11.943) (26.499,12.261) (26.215,12.508) (25.952,12.723) (25.600,12.950) (25.239,13.189) (24.887,13.391) (24.557,13.583) (24.199,13.840) (24.025,14.013) (23.854,14.254) (23.738,14.513) (23.727,14.687) (23.767,14.884) (23.854,15.085) (24.033,15.346) (24.246,15.601) (24.404,15.738) (24.648,15.958) (24.862,16.144) (25.073,16.303) (25.296,16.465) (25.523,16.603) (25.789,16.753) (26.055,16.888) (26.306,16.997) (26.602,17.109) (26.926,17.247) (27.204,17.368) (27.539,17.514) (27.749,17.624) (28.047,17.752) (28.406,17.895) (28.705,18.008) (28.991,18.134) (29.252,18.248) (29.570,18.396) (29.822,18.486) (30.057,18.582) (30.334,18.700) (30.504,18.773) (30.647,18.840) (30.811,18.918)};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, color=mycolor7, fill=mycolor7] table[row sep=crcr]{%
x	y\\
33.9	10.1\\
};




\addplot [color=mycolor1, line width=1.2pt, opacity=0.7, mark size=1.0pt, mark=o, mark options={solid, mycolor1, opacity=0.7}, forget plot]
  coordinates {(36.500,6.000) (36.234,6.000) (36.014,5.967) (35.788,5.915) (35.528,5.828) (35.302,5.752) (35.034,5.673) (34.814,5.617) (34.613,5.578) (34.403,5.553) (34.219,5.545) (34.051,5.561) (33.959,5.581) (33.937,5.591) (34.010,5.539) (34.248,5.286) (34.478,4.954) (34.684,4.658) (34.943,4.246) (35.161,3.926) (35.386,3.552) (35.560,3.253) (35.810,2.838) (36.070,2.542) (36.403,2.292) (36.733,2.152) (37.129,2.078) (37.525,2.071) (37.957,2.139) (38.384,2.274) (38.819,2.492) (39.161,2.669) (39.565,2.886) (39.941,3.109) (40.287,3.344) (40.573,3.595) (40.786,3.838) (40.869,4.035) (40.877,4.206) (40.852,4.388) (40.779,4.658) (40.688,4.879) (40.530,5.161) (40.332,5.443) (40.114,5.695) (39.906,5.946) (39.742,6.136) (39.517,6.395) (39.284,6.649) (39.077,6.824) (38.825,7.034) (38.571,7.241) (38.324,7.445) (38.041,7.689) (37.822,7.866) (37.542,8.102) (37.298,8.316) (37.052,8.538) (36.797,8.755) (36.521,8.985) (36.259,9.210) (35.996,9.437) (35.775,9.629) (35.543,9.861) (35.302,10.110) (35.065,10.368) (34.891,10.580) (34.694,10.866) (34.537,11.126) (34.410,11.386) (34.346,11.658) (34.335,11.833) (34.334,12.049) (34.350,12.290) (34.380,12.504) (34.432,12.744) (34.485,12.977) (34.543,13.239) (34.613,13.517) (34.692,13.794) (34.765,14.079) (34.832,14.310) (34.899,14.541) (34.981,14.785) (35.058,15.019) (35.126,15.206) (35.211,15.419) (35.307,15.664) (35.388,15.899) (35.463,16.110) (35.533,16.293) (35.602,16.465) (35.684,16.689) (35.809,16.980) (35.893,17.195) (35.972,17.379) (36.045,17.589) (36.110,17.805) (36.156,17.979) (36.218,18.223) (36.250,18.332)};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
36.5	6\\
};


\addplot [color=mycolor2, line width=1.2pt, opacity=0.7, mark size=1.0pt, mark=o, mark options={solid, mycolor2, opacity=0.7}, forget plot]
  coordinates {(47.000,10.000) (46.775,10.000) (46.527,9.926) (46.276,9.772) (46.072,9.594) (45.816,9.319) (45.611,9.034) (45.452,8.761) (45.280,8.422) (45.128,8.109) (44.981,7.753) (44.861,7.389) (44.758,7.044) (44.643,6.691) (44.552,6.423) (44.435,6.118) (44.302,5.764) (44.155,5.374) (44.010,5.065) (43.865,4.702) (43.676,4.314) (43.464,3.943) (43.327,3.713) (43.109,3.366) (42.947,3.090) (42.774,2.839) (42.561,2.576) (42.313,2.373) (42.072,2.236) (41.902,2.174) (41.812,2.163) (41.643,2.195) (41.524,2.262) (41.371,2.430) (41.222,2.682) (41.101,2.970) (40.972,3.344) (40.841,3.647) (40.698,3.910) (40.534,4.186) (40.358,4.485) (40.134,4.835) (39.971,5.072) (39.778,5.313) (39.586,5.536) (39.390,5.784) (39.187,6.065) (39.029,6.309) (38.855,6.599) (38.667,6.915) (38.468,7.195) (38.266,7.478) (38.030,7.758) (37.853,7.984) (37.602,8.284) (37.399,8.558) (37.163,8.852) (36.925,9.160) (36.699,9.422) (36.456,9.695) (36.279,9.890) (36.092,10.087) (35.846,10.339) (35.633,10.569) (35.427,10.759) (35.196,10.948) (34.932,11.144) (34.704,11.288) (34.436,11.394) (34.235,11.430) (34.382,11.433) (34.613,11.484) (34.890,11.592) (35.166,11.745) (35.408,11.913) (35.673,12.144) (35.907,12.393) (36.150,12.680) (36.382,12.988) (36.611,13.291) (36.825,13.559) (37.054,13.834) (37.309,14.122) (37.572,14.445) (37.786,14.694) (38.009,14.965) (38.208,15.188) (38.401,15.410) (38.660,15.741) (38.871,15.971) (39.068,16.178) (39.286,16.403) (39.482,16.609) (39.736,16.849) (39.961,17.081) (40.232,17.356) (40.466,17.612) (40.623,17.788) (40.803,18.008) (40.988,18.259) (41.114,18.418)};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
47	10\\
};


\addplot [color=mycolor3, line width=1.2pt, opacity=0.7, mark size=1.0pt, mark=o, mark options={solid, mycolor3, opacity=0.7}, forget plot]
  coordinates {(47.000,15.000) (46.891,15.000) (46.742,14.943) (46.510,14.742) (46.353,14.516) (46.171,14.151) (46.035,13.795) (45.918,13.394) (45.837,13.029) (45.770,12.677) (45.717,12.270) (45.684,11.842) (45.674,11.483) (45.654,11.097) (45.619,10.741) (45.569,10.403) (45.492,9.997) (45.413,9.615) (45.298,9.248) (45.159,8.819) (44.960,8.413) (44.742,8.047) (44.524,7.772) (44.237,7.478) (43.961,7.217) (43.666,6.949) (43.346,6.684) (43.041,6.449) (42.717,6.193) (42.422,5.955) (42.147,5.698) (41.858,5.411) (41.591,5.135) (41.337,4.830) (41.111,4.497) (40.980,4.194) (40.929,3.864) (40.977,3.691) (41.185,3.439) (41.517,3.214) (41.890,3.029) (42.326,2.887) (42.708,2.807) (43.125,2.763) (43.540,2.717) (43.973,2.668) (44.419,2.605) (44.853,2.510) (45.266,2.372) (45.630,2.223) (45.895,2.063) (46.000,1.976) (45.870,2.132) (45.732,2.391) (45.623,2.630) (45.537,2.937) (45.474,3.297) (45.435,3.671) (45.408,4.032) (45.406,4.352) (45.411,4.741) (45.430,5.082) (45.452,5.412) (45.487,5.817) (45.514,6.210) (45.553,6.556) (45.598,6.855) (45.658,7.203) (45.721,7.550) (45.774,7.857) (45.853,8.262) (45.905,8.611) (45.936,8.932) (45.969,9.226) (45.992,9.573) (46.021,9.909) (46.038,10.254) (46.054,10.580) (46.056,10.957) (46.058,11.299) (46.053,11.670) (46.031,11.995) (46.021,12.332) (46.020,12.738) (46.044,13.093) (46.056,13.424) (46.082,13.754) (46.116,14.078) (46.148,14.454) (46.195,14.837) (46.242,15.157) (46.292,15.482) (46.320,15.793) (46.352,16.117) (46.371,16.426) (46.402,16.772) (46.414,17.142) (46.426,17.422) (46.439,17.750) (46.446,18.057) (46.450,18.261)};
\addplot[only marks, mark=square*, mark options={}, mark size=2.5pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
47	15\\
};




\addplot[
    only marks,
    mark = pentagon*,
    mark size=3.5pt,
    color=mycolor1,
    fill=mycolor1,
] table[row sep=crcr]{%
x	y\\
1.966 18.554\\
};


  
\addplot[only marks, mark=pentagon*, mark options={}, mark size=3.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
6.7049 18.448\\
};


\addplot[only marks, mark=pentagon*, mark options={}, mark size=3.5pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
11.306 18.243\\
};


\addplot[only marks,  mark=pentagon*, mark options={}, mark size=3.5pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
17.152 18.664\\
};


\addplot[only marks, mark=pentagon*, mark options={}, mark size=3.5pt, color=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
20.955 18.521\\
};


\addplot[only marks, mark=pentagon*, mark options={}, mark size=3.5pt, color=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
27.077 18.530\\
};


\addplot[only marks, mark=pentagon*, mark options={}, mark size=3.5pt, color=mycolor7, fill=mycolor7] table[row sep=crcr]{%
x	y\\
30.811 18.918\\
};


\addplot[only marks, mark=pentagon*, mark options={}, mark size=3.5pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
36.250 18.332\\
};


\addplot[only marks, mark=pentagon*, mark options={}, mark size=3.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
41.114 18.418\\
};


\addplot[only marks, mark=pentagon*, mark options={}, mark size=3.5pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
46.450 18.261\\
};


% Meeting specifications satisfying denoted as circles
% Meeting 1,2,3
\addplot[only marks, mark=*, mark size=2.mm,
         mark options={draw,thick,fill=gray, opacity=0.7}] 
    coordinates {(7.45,2.4)};

\node at (axis cs:3.8,4.5) {\small $\lozenge_{\cI_m} M_{123}$};

% Arrow from text to circle
\draw[-, thick] (axis cs:5.8,4.) -- (axis cs:7.,2.75);

% Meeting 1,5
\addplot[only marks, mark=*, mark size=2.mm,
         mark options={draw,thick,fill=gray, opacity=0.7}] 
    coordinates {(10.5,10.)};

\node[rotate=65, anchor=center] at (axis cs:12,14.5) {\small $\lozenge_{\cI_m} M_{15}$};


% Arrow from text to circle
\draw[-, thick] (axis cs:11.2,12.) -- (axis cs:10.6,10.6);


% Meetings 3,4,
\addplot[only marks, mark=*, mark size=2mm,
         mark options={draw,thick,fill=gray, opacity=0.7}] 
    coordinates {(11.9,9.)};

\node at (axis cs:14.5,6.8) {\small $\lozenge_{\cI_m} M_{34}$};

% Arrow from text to circle
\draw[-, thick] (axis cs:14.5,7.2) -- (axis cs:12.5,8.8);

% Meetings 4,5,
\addplot[only marks, mark=*, mark size=1.8mm,
         mark options={draw,thick,fill=gray, opacity=0.7}] 
    coordinates {(18.95,7.5)};

\node at (axis cs:17.5,10.3) {\small $\lozenge_{\cI_m} M_{45}$};

% Arrow from text to circle
\draw[-, thick] (axis cs:17.5,9.8) -- (axis cs:18.7,7.95);


% Meeting 4,7
\addplot[only marks, mark=*, mark size=2.mm,
         mark options={draw,thick,fill=gray, opacity=0.7}] 
    coordinates {(23.7, 14.7)};

\node at (axis cs:20,14) {\small $\lozenge_{\cI_m} M_{47}$};

% Arrow from text to circle
\draw[-, thick] (axis cs:21.5,14.5) -- (axis cs:23.1,14.6);


% Meeting 5,6
\addplot[only marks, mark=*, mark size=2.mm,
         mark options={draw,thick,fill=gray, opacity=0.7}] 
    coordinates {(24.15,4.5)};

\node at (axis cs:23.5,7.55) {\small $\lozenge_{\cI_m} M_{56}$};

% Arrow from text to circle
\draw[-, thick] (axis cs:23.8,7.1) -- (axis cs:24.1,5.);


% Meeting 6,8 and 6,9 
\addplot[only marks, mark=*, mark size=2.3mm,
         mark options={draw,thick,fill=gray, opacity=0.7}] 
    coordinates {(34.3,11.55)};

\node at (axis cs:30.8,11.5) {\small $\lozenge_{\cI_m} M_{68}$};

% Arrow from text to circle
\draw[-, thick] (axis cs:32.7,11.5) -- (axis cs:33.6,11.5);



\node at (axis cs:40.1,12.5) {\small $\lozenge_{\cI_m} M_{69}$};

% Arrow from text to circle
\draw[-, thick] (axis cs:38.3,12.4) -- (axis cs:34.9,11.4);


% Meeting 7, 8
\addplot[only marks, mark=*, mark size=2.mm,
         mark options={draw,thick,fill=gray, opacity=0.7}] 
    coordinates {(33.9,5.65)};

\node at (axis cs:31.55,4.8) {\small $\lozenge_{\cI_m} M_{78}$};

% Arrow from text to circle
\draw[-, thick] (axis cs:32.7,5.2) -- (axis cs:33.35,5.55);



% Meeting 8, 10 and 9, 10
\addplot[only marks, mark=*, mark size=2.5mm,
         mark options={draw,thick,fill=gray, opacity=0.7}] 
    coordinates {(40.9,3.8)};

\node at (axis cs:37.2,4.8) {\small $\lozenge_{\cI_m} M_{810}$};

% Arrow from text to circle
\draw[-, thick] (axis cs:37.3,4.15) -- (axis cs:40.2,3.85);


\node at (axis cs:41.5,7.4) {\small $\lozenge_{\cI_m} M_{910}$};

% Arrow from text to circle
\draw[-, thick] (axis cs:41.6,7.) -- (axis cs:40.95,4.5);





\end{axis}








\end{tikzpicture}%

==> figures/boxplots_scalability.tex <==



\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=0.1cm,
    },
    width=0.44\textwidth,
    height=0.15\textwidth,
    ymode=log,
    ylabel={Runtime (s)},
    boxplot/draw direction=y,
    xtick={1,2,3},
    xticklabels={
    \shortstack{$N{=}100$\\$10$ agents},
    \shortstack{$N{=}500$(U), $10^3$(L)\\$10$ agents},
    \shortstack{$N{=}100$\\$20$ agents}},
    grid=major,
    major grid style={dotted,gray!50},
]

% =====================
% Top: Unicycle
% =====================
\nextgroupplot[
    title={Unicycle (U)},
    title style={yshift=-.75cm, xshift=-1.35cm},xtick=\empty,
    xticklabels=\empty,ylabel = \empty,ymode=log
]

% =========================
% Unicycle N=100
% =========================
\addplot+[
    boxplot={draw position=1, box extend=0.25},
] table[row sep=\\, y index=0] {
110.61\\291.36\\62.91\\243.86\\255.79\\431.31\\160.73\\163.98\\456.85\\74.05\\114.71\\103.5\\117.08\\91.29\\328.51\\57.36\\173.32\\309.97\\169.22\\35.73\\
244.81\\117.51\\101.66\\279.11\\62.48\\161.46\\60.56\\73.8\\445.02\\116.02\\53.36\\78.71\\70.17\\79.48\\263.91\\203.92\\499.56\\530.17\\130.82\\62.97\\
601.59\\765.31\\45.44\\141.69\\63.58\\217.45\\97.93\\154.61\\514.42\\494.89\\291.87\\104.92\\184.42\\130.05\\238.43\\287.88\\128.09\\408.39\\146.88\\139.06\\
132.54\\83.93\\67.66\\137.43\\113.64\\118.88\\158.42\\256.14\\79.41\\108.29\\58.67\\189.21\\117.26\\215.26\\62.8\\172.42\\489.1\\115.34\\78.74\\69.16\\
75.13\\126.32\\111.34\\194.63\\69.4\\96.28\\74.37\\201.22\\107.34\\139.44\\62.12\\116.52\\141.42\\152.2\\259.86\\220.01\\127.76\\308.58\\157.13\\175.68\\
};

% =========================
% Unicycle N=500
% =========================
\addplot+[
    boxplot={draw position=2, box extend=0.25},
] table[row sep=\\, y index=0] {
2193.62\\2614.76\\1909.77\\664.03\\565.75\\551.91\\1138.54\\409.07\\472.21\\829.32\\1592.15\\779.48\\1675.51\\320.11\\1281.1\\859.64\\1535.54\\1121.13\\1078.89\\1177.22\\
208.39\\1803.86\\1060.12\\1797.47\\516.62\\352.1\\2543.26\\257.33\\1175.17\\1420.11\\263.12\\1927.15\\1786.45\\777.59\\1139.95\\937.8\\780.12\\2045.27\\1040.39\\1027.53\\
1339.27\\253.81\\372.88\\1438.89\\695.21\\1686.73\\428.81\\847.66\\1153.51\\2477.66\\1368.99\\1330.24\\2728.2\\1228.64\\1374.33\\898.12\\494.43\\789.92\\197.2\\1024.85\\
1598.53\\845.94\\617.87\\997.69\\729.34\\1224.94\\215.21\\633.71\\404.79\\1243.13\\1288.86\\1876.06\\1798.21\\1323.84\\2580.4\\819.86\\689.01\\1377.22\\2819.15\\636.98\\
1656.53\\2030.37\\498.44\\578.9\\414.39\\1007.42\\1174.47\\368.29\\1204.48\\1797.94\\1417.84\\672.96\\1554.21\\631.17\\2316.83\\1861.39\\962.86\\412.04\\412.49\\2625.54\\
};

% =========================
% Unicycle 20 agents
% =========================
\addplot+[
    boxplot={draw position=3, box extend=0.25},
] table[row sep=\\, y index=0] {
1645.29\\1490.61\\1127.32\\743.17\\1567.27\\1770.67\\981.53\\1013.76\\1103.89\\861.13\\1187.85\\784.04\\1217.82\\705.15\\1460.5\\818.47\\1260.35\\1096.53\\1104.25\\999.07\\
844.34\\954\\964.65\\886.49\\849.98\\855.42\\1151.99\\1432.11\\1316.84\\1206.78\\1396.78\\1060.78\\933.42\\1656.82\\904.25\\1596.38\\1420.43\\811.68\\1719.28\\904.19\\
1120.95\\951.48\\934.31\\884.08\\1268.97\\868.7\\1015.6\\687.46\\1256.55\\1121.46\\694.62\\831.62\\1491.57\\887.68\\658.31\\1186.98\\853.7\\1285.96\\951.95\\1462.96\\
814.93\\1209.66\\1228.6\\998.85\\749.63\\686.2\\970.66\\1034.13\\876.77\\1219.94\\1213.51\\1107.2\\989.74\\619.21\\1086.85\\876.34\\674.73\\1027.46\\997.32\\1178.59\\
845.59\\962.32\\741.29\\1343.26\\922.56\\882.2\\1081.8\\1327.91\\1193.01\\970.73\\935.94\\963.35\\1417.43\\1335.7\\1142.55\\957.18\\1351.59\\1658.3\\726.34\\1416.91\\
};

% =====================
% Bottom: Linear
% =====================
\nextgroupplot[
    title={Linear (L)},
    title style={yshift=-.75cm, xshift=-1.35cm},
    ylabel={Runtime (s)},
    ylabel style={xshift=0.6cm, yshift=.cm},ymode=linear
]
% =========================
% Linear N=100
% =========================
\addplot+[
    boxplot={draw position=1, box extend=0.25},
] table[row sep=\\, y index=0] {
2.56\\1.89\\1.93\\3.3\\2.51\\2.44\\2.42\\2.53\\2.56\\2.48\\1.96\\1.9\\2.23\\2.39\\2.17\\2.05\\2.59\\3.06\\2.95\\2.21\\
2.53\\1.62\\2.31\\2.96\\2.61\\3.36\\2.14\\1.87\\2.81\\2.43\\1.68\\2.2\\2.18\\1.99\\2.46\\3.06\\2.79\\2.66\\2.83\\2.53\\
2.55\\2.96\\1.95\\2.14\\2.01\\2.66\\1.87\\2.41\\2.9\\3.14\\2.91\\1.89\\2.68\\3.41\\3.58\\1.79\\2.29\\2.34\\2.16\\1.75\\
2.17\\2.2\\1.83\\2.46\\2.29\\2.93\\2.6\\3.03\\2.19\\2.85\\2.17\\1.85\\2.78\\2.66\\2.17\\2.68\\2.88\\2.26\\2\\2.14\\
3.05\\2.37\\1.95\\3.06\\2.08\\1.91\\2.21\\2.31\\2.28\\2.12\\1.93\\2.1\\2.5\\2.6\\2.83\\2.85\\1.94\\3.01\\2.57\\2.94\\
};

% =========================
% Linear N=1000
% =========================
\addplot+[
    boxplot={draw position=2, box extend=0.25},
] table[row sep=\\, y index=0] {
14.24\\11.05\\9.28\\26.23\\9.39\\17.45\\10.78\\10.67\\17.87\\14.32\\10.16\\4.01\\14.8\\16.08\\13.03\\11.64\\15.71\\19.51\\16.32\\6.01\\
17.2\\11.88\\14.56\\19.18\\15.87\\27.42\\10.48\\12.06\\24.44\\16.1\\5.97\\14.22\\8.32\\9.63\\16.64\\22.09\\24.99\\23.17\\16.41\\11.34\\
17.3\\22.18\\7.88\\13.86\\10.07\\27.27\\8.71\\16.22\\25.34\\20.33\\24.23\\13.86\\20.59\\27.14\\34.37\\7.45\\13.29\\12.62\\15.23\\10.83\\
18.95\\11.76\\8.36\\12.27\\12.87\\17.81\\12.88\\20.95\\10.08\\16.99\\5.8\\10.34\\20.36\\15.12\\13.11\\17.68\\25.46\\13.64\\10.11\\11.88\\
17.25\\11.93\\12.6\\22.75\\10.34\\10.03\\10.92\\17.4\\13.67\\13.08\\12.13\\15.83\\24.98\\14.14\\18.86\\17.44\\12.63\\16.35\\12.99\\24.56\\
};

% =========================
% Linear 20 agents
% =========================
\addplot+[
    boxplot={draw position=3, box extend=0.25},
] table[row sep=\\, y index=0] {
7.01\\9.89\\5.82\\8.31\\8.6\\11.31\\11.79\\6.4\\12.22\\11.66\\10.36\\4.91\\10.77\\11\\7.98\\4.82\\7.42\\6.66\\11.74\\6.6\\
9.14\\8.16\\6.07\\8.88\\7.03\\16.23\\7.59\\10.58\\12.77\\9.82\\5.96\\9.4\\8.65\\8.25\\10\\13.29\\12.96\\5.89\\10.56\\9.6\\
7.51\\12.38\\9.15\\11.11\\11.58\\11.48\\6.54\\8.36\\10.56\\12.24\\9.75\\7.82\\8\\11.94\\10.37\\4.51\\9.98\\8.58\\9.38\\7.07\\
15.02\\7.2\\14.26\\8.05\\8.35\\10.14\\9.64\\11.74\\15.27\\5.61\\10.53\\13.53\\8.34\\12.02\\9.06\\11.56\\7.72\\8.89\\9.05\\7.87\\
7.87\\10.04\\7.08\\11.45\\8.47\\7.93\\9.81\\10.25\\10.76\\13.33\\6.24\\10.37\\13.43\\10.3\\6.95\\9.39\\7.54\\9.85\\10.91\\6.37\\
};


\end{groupplot}
\end{tikzpicture}
